Fundamental Limits of Sampling-Based Reachability: Geometry and Flow Distortion

Sampling-based reachability estimates reachable sets from finitely many simulated trajectory endpoints. Existing guarantees often control missed probability mass or approximation error relative to the convex hull of the reachable set, leaving the geometric error relative to the reachable set incompletely characterized. We study this error as a problem of support estimation under flow distortion. Our assumptions combine a uniform lower bound on the local volume density of the initial set, a lower bound on the sampling density, and a one-sided Lipschitz constant $\mu$ for the vector field. These conditions admit initial sets with corners and dynamics that may expand or contract. In the fine-accuracy regime, $\tilde{\mathcal O}\bigl(2^ne^{n\mu T}(R/r)^n/(\rho\kappa)\bigr)$ independent endpoint samples suffice for Hausdorff accuracy $r$ using the endpoint cloud. Here, $n$ is the state dimension, $T$ is the horizon, $R$ is the volume-equivalent radius, and $\rho$ and $\kappa$ quantify sampling density and local volume density. For $n\ge2$ and sufficiently small $\kappa$, a minimax lower bound over all estimators based only on independent endpoints matches these dependencies up to a dimension-dependent factor $2\cdot4^n$ and logarithmic factors, within the stated parameter range and when the state domain accommodates the construction. The exponential burden in dimension, and in the horizon for expanding systems, is therefore intrinsic to this observation model. Planar experiments illustrate the predicted effects of corners and contraction; robot-arm experiments show how empirical accuracy deteriorates with dimension.

==> fig/proof_ball_inclusion.tikz <==
% Local ball inclusion under the flow: phi_T(B_s(x) cap S_0) subset B_r(y) cap S_T, s = e^{-mu T} r.
% Line types: dashed = boundary of B_s(x) and of its image phi_T(B_s(x)); thin gray = B_r(y).
\begin{tikzpicture}[>=stealth, font=\small, line cap=round, line join=round, scale=0.85]
  % initial set with a convex corner at the origin
  \def\Szero{(0,0) -- (2.4,0) .. controls (3.0,1.0) and (2.3,2.4) .. (1.1,2.5) .. controls (0.2,2.55) and (-0.6,2.1) .. (-0.55,1.9) -- cycle}
  % ---------------- left panel: initial set ----------------
  \begin{scope}
    \fill[orange!18] \Szero;
    \begin{scope}
      \clip (0,0) circle (0.8);
      \fill[blue!30] \Szero;
    \end{scope}
    \draw[orange!75!black, thick] \Szero;
    \draw[blue!65!black, dashed, thick] (0,0) circle (0.8);
    % radius s, drawn outside S_0 where it crosses nothing
    \draw[blue!65!black, ->] (0,0) -- (225:0.8) node[pos=1.32, font=\scriptsize] {$s$};
    \fill (0,0) circle (1.4pt);
    \node[below right, inner sep=1.5pt] at (0,0) {$x$};
    \node at (1.55,1.45) {$S_0$};
    \node[blue!65!black, font=\scriptsize] at (1.05,-1.05) {$\cB_s(x)\cap S_0$};
  \end{scope}
  % ---------------- arrow ----------------
  \draw[->, thick] (3.15,1.25) -- (4.25,1.25) node[midway, above, inner sep=2pt] {$\varphi_T$};
  % ---------------- right panel: reachable set ----------------
  \begin{scope}[xshift=5.1cm]
    \begin{scope}[cm={1.25,0.35,0.15,0.85,(0,0)}]
      \fill[orange!18] \Szero;
      \begin{scope}
        \clip (0,0) circle (0.8);
        \fill[blue!30] \Szero;
      \end{scope}
      \draw[orange!75!black, thick] \Szero;
      % image of B_s(x): same dashed line as on the left
      \draw[blue!65!black, dashed, thick] (0,0) circle (0.8);
    \end{scope}
    % the target ball B_r(y): a different, thin line
    \draw[gray!55!black, thin] (0,0) circle (1.16);
    \draw[gray!55!black, ->] (0,0) -- (250:1.16) node[pos=1.22, font=\scriptsize] {$r$};
    \fill (0,0) circle (1.4pt);
    \node[below right, inner sep=1.5pt] at (0,0) {$y$};
    \node at (2.45,2.0) {$S_T$};
    \node[gray!55!black, font=\scriptsize] at (-1.6,0.35) {$\cB_r(y)$};
    \node[blue!65!black, font=\scriptsize] at (1.15,-1.5) {$\varphi_T(\cB_s(x)\cap S_0)$};
  \end{scope}
\end{tikzpicture}


==> fig/proof_covering.tikz <==
% Covering argument: packing of beta/2-balls in S_0, beta-balls cover S_0, images give an r-cover of S_T.
% Line types: dashed = B_beta(z_j) and its image; thin gray = the balls B_r(phi_T(z_j)) with r = e^{mu T} beta.
\begin{tikzpicture}[>=stealth, font=\small, line cap=round, line join=round, scale=0.74]
  \def\Szero{(0,0) -- (3.2,0) .. controls (3.6,1.2) and (2.6,2.8) .. (1.2,3.0) .. controls (0.3,3.1) and (-0.5,2.6) .. (-0.5,2.0) -- cycle}
  \def\pts{0.5/0.5,1.8/0.5,3.1/0.5,-0.15/1.63,1.15/1.63,2.45/1.63,0.5/2.76,1.8/2.76}
  % ---------------- left panel: initial set ----------------
  \begin{scope}
    \fill[orange!18] \Szero;
    \begin{scope}
      \clip \Szero;
      \foreach \x/\y in \pts {
        \fill[blue!30] (\x,\y) circle (0.525);
        \draw[blue!65!black, thin] (\x,\y) circle (0.525);
      }
    \end{scope}
    \draw[orange!75!black, thick] \Szero;
    \foreach \x/\y in \pts { \fill[blue!65!black] (\x,\y) circle (1pt); }
    % two of the covering balls B_beta(z_j) and the highlighted one
    \foreach \x/\y in {0.5/0.5,2.45/1.63} { \draw[blue!50, dashed, thin] (\x,\y) circle (1.05); }
    \draw[blue!65!black, dashed, thick] (1.15,1.63) circle (1.05);
    \draw[blue!65!black, ->] (1.15,1.63) -- (1.15,2.155) node[pos=0.5, left, inner sep=1pt, font=\scriptsize] {$\tfrac{\beta}{2}$};
    \draw[blue!65!black, ->] (1.15,1.63) -- ++(-35:1.05) node[pos=1.18, font=\scriptsize] {$\beta$};
    \node[below left, inner sep=1pt, font=\scriptsize] at (1.15,1.63) {$z_j$};
    \node at (1.4,-0.45) {$S_0$};
  \end{scope}
  % ---------------- arrow ----------------
  \draw[->, thick] (4.0,1.5) -- (4.9,1.5) node[midway, above, inner sep=2pt] {$\varphi_T$};
  % ---------------- right panel: reachable set ----------------
  \begin{scope}[xshift=5.8cm]
    \begin{scope}[cm={1.25,0.35,0.15,0.85,(0,0)}]
      \fill[orange!18] \Szero;
      \draw[orange!75!black, thick] \Szero;
      \foreach \x/\y in \pts { \node[circle, fill=blue!65!black, inner sep=0pt, minimum size=2pt] at (\x,\y) {}; }
      % image of the beta-ball around z_j (an ellipse), same dashed line as on the left
      \draw[blue!65!black, dashed, thick] (1.15,1.63) circle (1.05);
      \coordinate (zTj) at (1.15,1.63);
      \coordinate (zTa) at (0.5,0.5);
      \coordinate (zTb) at (2.45,1.63);
    \end{scope}
    % r-balls around the images, r = e^{mu T} beta: thin gray lines
    \draw[gray!55!black, thin] (zTa) circle (1.52);
    \draw[gray!55!black, thin] (zTb) circle (1.52);
    \draw[gray!30!black, thin] (zTj) circle (1.52);
    \draw[gray!30!black, ->] (zTj) -- ++(-35:1.52) node[pos=1.12, font=\scriptsize] {$r$};
    \node[below left, inner sep=1pt, font=\scriptsize] at (zTj) {$\varphi_T(z_j)$};
    \node at (2.1,-0.45) {$S_T$};
  \end{scope}
\end{tikzpicture}


==> fig/proof_lower_instances.tikz <==
% Hard instances of the lower bound: a body with two conical tips at q_0 (right) and q_1 (left);
% S^(0) keeps the tip at q_0 and cuts off the tip at q_1 by the open ball of radius varsigma around q_1.
% Left: thin tips (tan alpha = 0.45, apex at 6/5 Rbar), a ball with two spikes. Right: wide tips (alpha = 40 deg), conv(ball, q_0, q_1).
\begin{tikzpicture}[>=stealth, font=\small, line cap=round, line join=round, scale=0.85]
  % ---------------- left panel: ball with two conical spikes ----------------
  \begin{scope}
    \fill[orange!18] (0,0) circle (1.3);
    \fill[orange!18] (1.56,0) -- (0,0.702) -- (0,-0.702) -- cycle;
    \fill[orange!18] (-1.56,0) -- (0,0.702) -- (0,-0.702) -- cycle;
    % tip sectors: W_0 (kept in S^(0)) shaded, W_1 (cut off in S^(0)) hatched
    \fill[blue!35] (1.56,0) -- ++(155.77:0.19) arc[start angle=155.77, end angle=204.23, radius=0.19] -- cycle;
    \fill[white] (-1.56,0) -- ++(-24.23:0.19) arc[start angle=-24.23, end angle=24.23, radius=0.19] -- cycle;
    \fill[pattern=north east lines, pattern color=blue!65!black]
      (-1.56,0) -- ++(-24.23:0.19) arc[start angle=-24.23, end angle=24.23, radius=0.19] -- cycle;
    % outline of the body: circle and the spike edges outside it
    \begin{scope}[even odd rule]
      \clip (0,0) circle (1.3) (-2.2,-2.2) rectangle (2.2,2.2);
      \draw[orange!75!black, thick] (1.56,0) -- (0,0.702) (1.56,0) -- (0,-0.702);
      \draw[orange!75!black, thick] (-1.56,0) -- (0,0.702) (-1.56,0) -- (0,-0.702);
    \end{scope}
    \draw[orange!75!black, thick] (0,0) circle (1.3);
    \draw[blue!65!black, dashed] (-1.56,0) circle (0.19);
    \fill (1.56,0) circle (1.2pt);
    \fill (-1.56,0) circle (1.2pt);
    \node[below, inner sep=3pt, font=\scriptsize] at (1.56,-0.05) {$q_0$};
    \node[below, inner sep=3pt, font=\scriptsize] at (-1.56,-0.19) {$q_1$};
    \draw[->, thin] (-1.56,0) -- ++(-150:0.19) node[pos=1, left, inner sep=1pt, font=\scriptsize] {$\varsigma$};
    \fill (0,0) circle (1pt);
    \draw[->, thin] (0,0) -- (120:1.3) node[pos=0.55, right, inner sep=1pt, font=\scriptsize] {$\bar R$};
    \node[blue!65!black, font=\scriptsize] at (1.56,0.42) {$W_0$};
    \node[blue!65!black, font=\scriptsize] at (-1.56,0.6) {$W_1$};
    \node at (0,-1.9) {thin tips, $\tan\alpha\le\frac12$};
  \end{scope}
  % ---------------- right panel: convex hull of a ball and two points ----------------
  \begin{scope}[xshift=5.3cm]
    \def\hull{(1.711,0) -- (50:1.1) arc[start angle=50, end angle=130, radius=1.1] -- (-1.711,0) -- (230:1.1) arc[start angle=230, end angle=310, radius=1.1] -- cycle}
    \fill[orange!18] \hull;
    \fill[blue!35] (1.711,0) -- ++(140:0.32) arc[start angle=140, end angle=220, radius=0.32] -- cycle;
    \fill[white] (-1.711,0) -- ++(-40:0.32) arc[start angle=-40, end angle=40, radius=0.32] -- cycle;
    \fill[pattern=north east lines, pattern color=blue!65!black]
      (-1.711,0) -- ++(-40:0.32) arc[start angle=-40, end angle=40, radius=0.32] -- cycle;
    \draw[orange!75!black, thick] \hull;
    \draw[orange!75!black, thin, dotted] (0,0) circle (1.1);
    \draw[blue!65!black, dashed] (-1.711,0) circle (0.32);
    \fill (1.711,0) circle (1.2pt);
    \fill (-1.711,0) circle (1.2pt);
    \node[below, inner sep=3pt, font=\scriptsize] at (1.711,-0.05) {$q_0$};
    \node[below, inner sep=3pt, font=\scriptsize] at (-1.711,-0.32) {$q_1$};
    \draw[thin] (1.711,0) ++(140:0.62) arc[start angle=140, end angle=180, radius=0.62];
    \node[font=\scriptsize] at (1.0,0.13) {$\alpha$};
    \fill (0,0) circle (1pt);
    \draw[->, thin] (0,0) -- (100:1.1) node[pos=0.55, right, inner sep=1pt, font=\scriptsize] {$\bar R$};
    \node[blue!65!black, font=\scriptsize] at (1.711,0.4) {$W_0$};
    \node[blue!65!black, font=\scriptsize] at (-1.711,0.55) {$W_1$};
    \node at (0,-1.9) {wide tips, $\tan\alpha>\frac12$};
  \end{scope}
\end{tikzpicture}


==> fig/proof_net.tikz <==
% Inner coverage: r/2-net of S_T, every net ball contains a sample, triangle inequality.
\begin{tikzpicture}[>=stealth, font=\small, line cap=round, line join=round, scale=1.3]
  \def\STblob{plot[smooth cycle, tension=0.8] coordinates {(0,0.5) (1.5,-0.3) (3.5,0) (4.3,1.5) (3.6,3.0) (1.8,3.3) (0.2,2.4)}}
  \fill[orange!18] \STblob;
  % net balls (light)
  \begin{scope}
    \clip \STblob;
    \foreach \x/\y in {0.6/0.8,1.5/0.5,2.4/0.4,3.3/0.7,0.9/1.6,2.7/1.3,3.6/1.6,1.3/2.4,2.2/2.2,3.1/2.3,1.8/3.0} {
      \draw[gray!60, dashed, thin] (\x,\y) circle (0.55);
    }
  \end{scope}
  \draw[orange!75!black, thick] \STblob;
  % net centers
  \foreach \x/\y in {0.6/0.8,1.5/0.5,2.4/0.4,3.3/0.7,0.9/1.6,2.7/1.3,3.6/1.6,1.3/2.4,2.2/2.2,3.1/2.3,1.8/3.0} {
    \draw[gray!60!black] (\x,\y) ++(-1.2pt,-1.2pt) -- ++(2.4pt,2.4pt) (\x,\y) ++(-1.2pt,1.2pt) -- ++(2.4pt,-2.4pt);
  }
  % endpoint samples
  \foreach \x/\y in {0.45/0.95,0.85/0.55,1.3/0.2,1.75/0.75,2.2/0.15,2.6/0.6,3.05/0.35,3.5/0.95,3.85/1.4,0.7/1.9,1.15/1.3,1.55/1.9,2.0/1.05,2.45/1.55,2.95/1.1,3.3/1.85,3.7/2.3,1.0/2.6,1.45/2.75,2.05/2.55,2.5/2.05,2.9/2.65,3.3/2.75,1.9/3.05,1.25/2.1,3.55/1.95} {
    \fill[black] (\x,\y) circle (0.9pt);
  }
  % highlighted net ball, sample and arbitrary point
  \draw[blue!65!black, dashed, thick] (1.8,1.4) circle (0.55);
  \draw[blue!65!black, ->] (1.8,1.4) -- (1.8,1.95) node[pos=0.55, right, inner sep=1pt, font=\scriptsize] {$\tfrac r2$};
  \draw[gray!60!black] (1.8,1.4) ++(-1.2pt,-1.2pt) -- ++(2.4pt,2.4pt) (1.8,1.4) ++(-1.2pt,1.2pt) -- ++(2.4pt,-2.4pt);
  \node[below right, inner sep=1pt] at (1.8,1.4) {$z_j$};
  \fill[red!70!black] (2.15,1.65) circle (1.3pt);
  \node[right, inner sep=2pt, red!70!black] at (2.15,1.65) {$Y_i$};
  \fill[green!50!black] (1.35,1.2) circle (1.3pt);
  \node[left, inner sep=2pt, green!50!black] at (1.35,1.2) {$x$};
  \draw[green!50!black, thick] (1.35,1.2) -- (1.8,1.4);
  \draw[red!70!black, thick] (1.8,1.4) -- (2.15,1.65);
  \draw[black, dotted] (1.35,1.2) -- (2.15,1.65);
  \node[anchor=west] at (4.15,0.25) {$S_T$};
\end{tikzpicture}

